A Non-Destructive Methodological Framework for Modernizing Legacy Clinical Reporting Systems for AI-Driven Pharmacoinformatics: A SAS Case Study

Drug development and pharmacovigilance are frequently bottlenecked by legacy clinical reporting pipelines. These monolithic systems encode regulatory-grade logic but resist AI integration by producing opaque output with no machine-readable intermediate layer. Existing modernization approaches force a choice between full rewrites and incremental refactoring that preserves structural barriers. We present a non-destructive methodological framework achieving AI-driven pharmacoinformatics readiness without altering legacy source code. A metadata layer--comprising a bridge map, a typed Intermediate Representation (IR), and an orchestrator--wraps existing components and re-exposes their outputs as structured data consumable by LLMs. It enables optional incremental consolidation, replacing selected legacy components with metadata-configured core routines while the remainder operates unchanged. Validated on a 558-component SAS reporting library (373,000 lines of code), the framework demonstrated immediate AI-readiness under coexistence mode, yielding machine-readable output. Where consolidation was elected, the modernized core achieved a 92% reduction in proprietary code. Parity validation on 14 report types from a Phase III study achieved cell-level parity of 80% or above on 11 reports (mean 82.7%, best 99.2%). A benchmark using CDISC CDISCPilot01 data achieved 100% parity across 5 reports. LLM experiments confirmed the IR enables automated pharmacovigilance, table summarization, and trial configuration generation. The framework offers a regulation-aware path to AI-integrated clinical reporting, accelerating drug development without interrupting regulatory submissions.

==> fig_a_taxonomy.tex <==
% Figure 1: Component Taxonomy of the Legacy Library
% Horizontal bar chart showing 558 components by functional category
% Polished for Frontiers in Pharmacology: >=8pt text, >=0.6pt lines,
% colorblind-safe distinct colors, professional aesthetics.
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
]

% === Colorblind-safe palette (one distinct color per category) ===
\definecolor{catA}{HTML}{2166AC}   % Formatting & Display — deep blue
\definecolor{catB}{HTML}{D95F02}   % Statistical Compute — burnt orange
\definecolor{catC}{HTML}{7570B3}   % Utility & Helper — muted purple
\definecolor{catD}{HTML}{E7298A}   % Rendering — rose
\definecolor{catE}{HTML}{1B9E77}   % Data Preparation — teal
\definecolor{catF}{HTML}{66A61E}   % Orchestration — olive green

% Layout parameters
\def\barheight{0.56}
\def\maxwidth{9.5}     % cm for max bar (150)
\def\maxval{150}
\def\labelwidth{4.2}
\def\rowspacing{1.0}

% Title
\node[font=\sffamily\small\bfseries, anchor=west, text=gray!70!black]
    at (\labelwidth, 0.5) {Component Distribution by Functional Category};

% Subtle background grid
\foreach \x in {0,50,...,150} {
    \pgfmathsetmacro{\xpos}{\labelwidth + \x/\maxval*\maxwidth}
    \draw[gray!20, line width=0.3pt] (\xpos, -0.2) -- (\xpos, -6*\rowspacing - 0.2);
    \node[font=\sffamily\footnotesize, gray!55!black, anchor=north] at (\xpos, -6*\rowspacing - 0.3) {\x};
}

% Axis lines
\draw[gray!50, line width=0.6pt] (\labelwidth, -0.2) -- (\labelwidth, -6*\rowspacing - 0.2);
\draw[gray!50, line width=0.6pt] (\labelwidth, -0.2) -- (\labelwidth + \maxwidth + 0.1, -0.2);

% Axis label
\node[font=\sffamily\footnotesize, gray!60!black, anchor=north]
    at (\labelwidth + \maxwidth/2, -6*\rowspacing - 0.75) {Number of Components};

% --- Bar 1: Formatting & Display (150, 27%) ---
\pgfmathsetmacro{\ypos}{-1*\rowspacing}
\pgfmathsetmacro{\bw}{150/\maxval*\maxwidth}
\node[anchor=east, font=\sffamily\small] at (\labelwidth - 0.25, \ypos) {Formatting \& Display};
\fill[catA, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\draw[catA!70!black, line width=0.6pt, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\node[anchor=east, font=\sffamily\footnotesize\bfseries, white]
    at (\labelwidth + \bw - 0.15, \ypos) {150};
\node[anchor=west, font=\sffamily\footnotesize\bfseries, catA!80!black]
    at (\labelwidth + \bw + 0.2, \ypos) {27\%};

% --- Bar 2: Statistical Compute (120, 22%) ---
\pgfmathsetmacro{\ypos}{-2*\rowspacing}
\pgfmathsetmacro{\bw}{120/\maxval*\maxwidth}
\node[anchor=east, font=\sffamily\small] at (\labelwidth - 0.25, \ypos) {Statistical Compute};
\fill[catB, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\draw[catB!70!black, line width=0.6pt, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\node[anchor=east, font=\sffamily\footnotesize\bfseries, white]
    at (\labelwidth + \bw - 0.15, \ypos) {120};
\node[anchor=west, font=\sffamily\footnotesize\bfseries, catB!80!black]
    at (\labelwidth + \bw + 0.2, \ypos) {22\%};

% --- Bar 3: Utility & Helper (100, 18%) ---
\pgfmathsetmacro{\ypos}{-3*\rowspacing}
\pgfmathsetmacro{\bw}{100/\maxval*\maxwidth}
\node[anchor=east, font=\sffamily\small] at (\labelwidth - 0.25, \ypos) {Utility \& Helper};
\fill[catC, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\draw[catC!70!black, line width=0.6pt, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\node[anchor=east, font=\sffamily\footnotesize\bfseries, white]
    at (\labelwidth + \bw - 0.15, \ypos) {100};
\node[anchor=west, font=\sffamily\footnotesize\bfseries, catC!80!black]
    at (\labelwidth + \bw + 0.2, \ypos) {18\%};

% --- Bar 4: Rendering (80, 14%) ---
\pgfmathsetmacro{\ypos}{-4*\rowspacing}
\pgfmathsetmacro{\bw}{80/\maxval*\maxwidth}
\node[anchor=east, font=\sffamily\small] at (\labelwidth - 0.25, \ypos) {Rendering (RTF/ODS)};
\fill[catD, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\draw[catD!70!black, line width=0.6pt, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\node[anchor=east, font=\sffamily\footnotesize\bfseries, white]
    at (\labelwidth + \bw - 0.15, \ypos) {80};
\node[anchor=west, font=\sffamily\footnotesize\bfseries, catD!80!black]
    at (\labelwidth + \bw + 0.2, \ypos) {14\%};

% --- Bar 5: Data Preparation (60, 11%) ---
\pgfmathsetmacro{\ypos}{-5*\rowspacing}
\pgfmathsetmacro{\bw}{60/\maxval*\maxwidth}
\node[anchor=east, font=\sffamily\small] at (\labelwidth - 0.25, \ypos) {Data Preparation};
\fill[catE, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\draw[catE!70!black, line width=0.6pt, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\node[anchor=west, font=\sffamily\footnotesize\bfseries, catE!80!black]
    at (\labelwidth + \bw + 0.2, \ypos) {60~~(11\%)};

% --- Bar 6: Orchestration & Control (48, 9%) ---
\pgfmathsetmacro{\ypos}{-6*\rowspacing}
\pgfmathsetmacro{\bw}{48/\maxval*\maxwidth}
\node[anchor=east, font=\sffamily\small] at (\labelwidth - 0.25, \ypos) {Orchestration \& Control};
\fill[catF, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\draw[catF!70!black, line width=0.6pt, rounded corners=1.5pt]
    (\labelwidth, \ypos - \barheight/2) rectangle (\labelwidth + \bw, \ypos + \barheight/2);
\node[anchor=west, font=\sffamily\footnotesize\bfseries, catF!80!black]
    at (\labelwidth + \bw + 0.2, \ypos) {48~~(9\%)};

% Total annotation — styled box (placed below axis label to avoid overlap)
\node[rectangle, rounded corners=2.5pt, draw=gray!40, fill=gray!6,
      inner sep=5pt, font=\sffamily\small\bfseries, text=gray!60!black,
      anchor=east] at (\labelwidth + \maxwidth + 2.0, -7*\rowspacing - 0.6)
      {\textit{N}\,=\,558 components};

\end{tikzpicture}


==> fig_b_pipeline.tex <==
% Figure 2: Five-Phase Pipeline Architecture
% Left-to-right flow with YAML config plane above and cross-cutting bar below
% Polished for Frontiers in Pharmacology: >=8pt text, >=0.6pt lines,
% distinct phase colors, professional aesthetics.
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
    node distance=3mm and 5mm,
    phase/.style={
        rectangle, rounded corners=3pt, draw=#1!70!black, line width=0.7pt,
        fill=#1!12, minimum width=24mm, minimum height=14mm, align=center,
        text width=21mm, inner sep=3pt
    },
    phase/.default=blue,
    config/.style={
        rectangle, rounded corners=2pt, draw=orange!65!black, line width=0.6pt,
        fill=orange!8, minimum width=20mm, minimum height=9mm, align=center,
        text width=18mm, inner sep=2pt, font=\sffamily\footnotesize
    },
    contract/.style={
        font=\sffamily\footnotesize, text=gray!60!black, align=center, text width=17mm
    },
    flow/.style={->, line width=0.9pt, gray!65!black},
    configflow/.style={->, dashed, line width=0.6pt, orange!55!black},
    crosscut/.style={
        rectangle, rounded corners=2pt, draw=gray!45, line width=0.6pt,
        fill=gray!5, minimum height=7.5mm, align=center, inner sep=3pt,
        font=\sffamily\footnotesize\itshape
    },
]

% Distinct colors for each phase
\definecolor{phA}{HTML}{4393C3}   % Phase 1 — blue
\definecolor{phB}{HTML}{5AAE61}   % Phase 2 — green
\definecolor{phC}{HTML}{F4A582}   % Phase 3 — salmon
\definecolor{phD}{HTML}{2166AC}   % Phase 4 — deep blue (emphasis)
\definecolor{phE}{HTML}{B2182B}   % Phase 5 — red

% Phase boxes — each with a distinct color
\node[phase=phA] (p1) {\footnotesize\textbf{Phase 1}\\\footnotesize ADaM\\\footnotesize Derivation};
\node[phase=phB, right=8mm of p1] (p2) {\footnotesize\textbf{Phase 2}\\\footnotesize Data\\\footnotesize Preparation};
\node[phase=phC, right=8mm of p2] (p3) {\footnotesize\textbf{Phase 3}\\\footnotesize Compute};
\node[phase=phD, right=8mm of p3, line width=1.0pt, fill=phD!18] (p4) {\footnotesize\textbf{Phase 4}\\\footnotesize IR\\\footnotesize Transform};
\node[phase=phE, right=8mm of p4] (p5) {\footnotesize\textbf{Phase 5}\\\footnotesize Render};

% Flow arrows with contract annotations
\draw[flow] (p1) -- (p2);
\draw[flow] (p2) -- (p3);
\draw[flow] (p3) -- (p4);
\draw[flow] (p4) -- (p5);

% Contract labels between phases
\node[contract, above=1mm] at ($(p1.east)!0.5!(p2.west)$) {ADaM\\datasets};
\node[contract, above=1mm] at ($(p2.east)!0.5!(p3.west)$) {Analysis-\\ready data};
\node[contract, above=1mm] at ($(p3.east)!0.5!(p4.west)$) {Standard\\schema};
\node[contract, above=1mm] at ($(p4.east)!0.5!(p5.west)$) {IR cells +\\structure};

% Configuration plane (above)
\node[config, above=14mm of p1] (cfg1) {Study\\Config};
\node[config, above=14mm of p2] (cfg2) {Report Type\\Registry};
\node[config, above=14mm of p3] (cfg3) {Compute\\Params};
\node[config, above=14mm of p4] (cfg4) {IR Mapping\\Config};
\node[config, above=14mm of p5] (cfg5) {Render\\Config};

% Config plane label
\node[font=\sffamily\small\bfseries, orange!60!black, anchor=south]
    at ($(cfg1.north west)!0.5!(cfg5.north east) + (0,3mm)$) {YAML Configuration Layer};

% Config arrows
\draw[configflow] (cfg1) -- (p1);
\draw[configflow] (cfg2) -- (p2);
\draw[configflow] (cfg3) -- (p3);
\draw[configflow] (cfg4) -- (p4);
\draw[configflow] (cfg5) -- (p5);

% Cross-cutting bar (below)
\node[crosscut, minimum width=132mm, below=8mm of p3]
    (xcut) {Audit Trail (\texttt{fw\_audit}) \quad|\quad Error Handling \quad|\quad Execution Manifest \quad|\quad Provenance};

% Output annotations on right
\node[font=\sffamily\footnotesize, anchor=west, text width=14mm, align=left]
    at ($(p5.east) + (4mm, 0)$) {RTF\\PDF\\HTML\\JSON};
\draw[->, line width=0.7pt, gray!55!black] (p5.east) -- ++(3mm, 0);

% Legend (bottom-left)
\node[rectangle, rounded corners=2pt, draw=gray!35, fill=white, inner sep=4pt,
      font=\sffamily\footnotesize, anchor=north west, text width=34mm, align=left]
    at ([yshift=-3mm]xcut.south west) {%
    \textcolor{phD}{\rule{5pt}{5pt}}~Pipeline phase\\
    \textcolor{orange!60!black}{\rule{5pt}{5pt}}~YAML config\\
    \textcolor{gray!50}{\rule{5pt}{5pt}}~Cross-cutting
};

\end{tikzpicture}


==> fig_c_layered_arch.tex <==
% Figure 3: Phase Contracts and Layered Architecture
% Six SAS layers + Python + AI interfaces with contracts at boundaries
% Polished for Frontiers in Pharmacology: >=8pt text, >=0.6pt lines,
% gradient layer colors, professional aesthetics.
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
    layer/.style={
        rectangle, rounded corners=2pt, draw=#1!65!black, line width=0.6pt,
        fill=#1!10, minimum height=8mm, align=center, inner sep=3pt,
        font=\sffamily\footnotesize
    },
    layer/.default=blue,
    contract/.style={
        rectangle, draw=gray!45, dashed, line width=0.4pt,
        fill=white, minimum height=5mm, align=center, inner sep=2pt,
        font=\sffamily\footnotesize\itshape
    },
    sidebar/.style={
        rectangle, rounded corners=2pt, draw=#1!65!black, line width=0.6pt,
        fill=#1!10, align=center, inner sep=3pt
    },
    sidebar/.default=teal,
]

% Distinct blue gradient for SAS layers (dark at bottom -> lighter at top)
\definecolor{layR}{HTML}{08519C}   % Render — darkest
\definecolor{layF}{HTML}{2171B5}   % Framework
\definecolor{layC}{HTML}{4292C6}   % Compute
\definecolor{layD}{HTML}{6BAED6}   % Data Prep
\definecolor{layA}{HTML}{9ECAE1}   % ADaM — lightest
\definecolor{layY}{HTML}{E08214}   % YAML config — orange
\definecolor{layBr}{HTML}{D95F02}  % Bridge — burnt orange
\definecolor{layPy}{HTML}{1B7837}  % Python — green
\definecolor{layAI}{HTML}{6A3D9A}  % AI — purple

% Column dimensions
\def\layerwidth{108mm}
\def\layerheight{8mm}
\def\sidebw{24mm}
\def\cgap{1.8mm}

% === SAS Layers (bottom-up) ===
\node[layer=layR, minimum width=\layerwidth, minimum height=\layerheight]
    (render) at (0, 0) {\textbf{Render} (28, 3{,}139 LOC) -- \texttt{re\_rtf}, \texttt{ir\_to\_json}, \texttt{ir\_to\_html}};

\node[contract, minimum width=92mm, above=\cgap of render]
    (c5) {ir\_cells + ir\_structure (typed cell grid)};

\node[layer=layF, minimum width=\layerwidth, minimum height=\layerheight, above=\cgap of c5]
    (fw) {\textbf{Framework} (9, 790 LOC) -- \texttt{fw\_audit}, \texttt{fw\_validate\_ir}, \texttt{cl\_to\_ir}};

\node[contract, minimum width=92mm, above=\cgap of fw]
    (c4) {Standard compute schema (\_stat\_name, \_stat\_value, \_treatment)};

\node[layer=layC, minimum width=\layerwidth, minimum height=\layerheight, above=\cgap of c4]
    (compute) {\textbf{Compute} (43, 11{,}334 LOC) -- \texttt{cl\_freq}, \texttt{cl\_desc}, \texttt{cl\_km}};

\node[contract, minimum width=92mm, above=\cgap of compute]
    (c3) {Analysis-ready dataset (filtered, merged, enriched)};

\node[layer=layD, minimum width=\layerwidth, minimum height=\layerheight, above=\cgap of c3]
    (dataprep) {\textbf{Data Prep.} (69, 10{,}387 LOC) -- \texttt{dl\_subset}, \texttt{dl\_merge\_adsl}, \texttt{dl\_add\_total}};

\node[contract, minimum width=92mm, above=\cgap of dataprep]
    (c2) {ADaM datasets (SAS7BDAT, CDISC-compliant)};

\node[layer=layA, minimum width=\layerwidth, minimum height=\layerheight, above=\cgap of c2]
    (adam) {\textbf{ADaM Derivation} (7) -- \texttt{adam\_adsl}, \texttt{adam\_bds}, \texttt{adam\_occds}, \texttt{adam\_adtte}};

% === YAML Config (top) ===
\node[layer=layY, minimum width=\layerwidth, minimum height=\layerheight, above=4mm of adam]
    (yaml) {\textbf{YAML Configuration} (147 files, 18{,}825 LOC) -- 39 report types};

% === Bridge Compatibility (left side) ===
\node[sidebar=layBr, minimum width=\sidebw, minimum height=34mm,
      text width=20mm, align=center, anchor=east,
      font=\sffamily\footnotesize]
    (bridge) at ([xshift=-3mm]render.south west |- fw.center) {%
    \textbf{Bridge}\\
    \textbf{Layer}\\[2pt]
    365 entries\\
    coexistence/\\
    consolidation};

% === Python Orchestration (right side) ===
\node[sidebar=layPy, minimum width=\sidebw, minimum height=46mm,
      text width=20mm, align=center, anchor=west,
      font=\sffamily\footnotesize]
    (python) at ([xshift=3mm]render.south east |- c3.center) {%
    \textbf{Python}\\
    \textbf{Orchestrator}\\[2pt]
    48 modules\\
    15{,}855 LOC\\[2pt]
    resolver\\
    sas\_gen\\
    compare\\
    parity};

% === AI Interface (top-right) ===
\node[sidebar=layAI, minimum width=\sidebw, minimum height=13mm,
      text width=20mm, align=center, anchor=south west,
      font=\sffamily\footnotesize]
    (ai) at (python.north west) {%
    \textbf{AI Interface}\\[1pt]
    SAP parser\\
    Config gen / JSON IR};

% Arrows
\draw[->, dashed, layY!65!black, line width=0.6pt] (yaml.south) -- (adam.north);
\draw[->, line width=0.6pt, layPy!65!black] (python.west |- c4.east) -- (c4.east);
\draw[->, line width=0.6pt, layBr!65!black] (bridge.east) -- ([xshift=-3mm]fw.west |- bridge.east);

% Brace for SAS layers
\draw[decorate, decoration={brace, amplitude=4pt, mirror}, gray!60, line width=0.6pt]
    ([xshift=-2mm]render.south west) -- ([xshift=-2mm]adam.north west)
    node[pos=0.85, left=5pt, font=\sffamily\footnotesize, align=right, text=gray!60!black] {SAS 9.4\\(regulated)};

\end{tikzpicture}


==> fig_d_ir_schema.tex <==
% Figure 4: Intermediate Representation (IR) Schema
% Three-zone diagram: Compute Output -> cl_to_ir -> IR (cells+structure) -> Renderers
% Polished for Frontiers in Pharmacology: >=8pt text, >=0.6pt lines,
% professional aesthetics, improved table readability.
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
    node distance=3mm and 5mm,
    zone/.style={
        rectangle, rounded corners=4pt, draw=#1!55!black, line width=0.7pt,
        fill=#1!5, inner sep=5pt, align=center
    },
    zone/.default=blue,
    process/.style={
        rectangle, rounded corners=3pt, draw=blue!55!black, line width=0.7pt,
        fill=blue!15, minimum width=17mm, minimum height=10mm, align=center,
        font=\sffamily\small\bfseries
    },
    renderer/.style={
        rectangle, rounded corners=2pt, draw=#1!60!black, line width=0.6pt,
        fill=#1!12, minimum width=16mm, minimum height=8mm, align=center,
        font=\sffamily\footnotesize
    },
    renderer/.default=green,
]

% Define colors
\definecolor{irGreen}{HTML}{1B7837}   % IR zone
\definecolor{compGray}{HTML}{636363}  % Compute zone
\definecolor{rendRTF}{HTML}{B2182B}   % RTF
\definecolor{rendHTML}{HTML}{E08214}  % HTML
\definecolor{rendJSON}{HTML}{6A3D9A}  % JSON
\definecolor{rendPDF}{HTML}{1B9E77}   % PDF

% === Zone 1: Compute Output (left) ===
\node[zone=compGray, minimum width=46mm, minimum height=28mm,
      label={[font=\sffamily\footnotesize\bfseries, compGray]above:Compute Output}] (z1) at (0,0) {};

% Mini table inside zone 1
\node[font=\ttfamily\scriptsize, align=left] at (z1.center) {%
\begin{tabular}{@{}llll@{}}
\rowcolor{gray!20}
\scriptsize\bfseries grp & \scriptsize\bfseries trt & \scriptsize\bfseries stat & \scriptsize\bfseries val \\
\hline
Card & Plac & N & 5 \\
Card & Plac & PCT & 16.7 \\
Card & D10 & N & 8 \\
\end{tabular}%
};
\node[font=\sffamily\footnotesize\itshape, compGray, anchor=north]
    at ([yshift=-1.5mm]z1.south) {Long-format results};

% === Process: cl_to_ir (middle) ===
\node[process, right=10mm of z1] (transform) {\texttt{cl\_to\_ir}};
\node[font=\sffamily\footnotesize\itshape, text width=18mm, align=center, below=2mm of transform]
    {Applies IR\\mapping config};

\draw[->, line width=0.9pt, gray!65!black] (z1.east) -- (transform.west);

% === Zone 2: IR Datasets (center) ===
% ENLARGED to 56mm height to give tables enough room
\node[zone=irGreen, minimum width=60mm, minimum height=56mm, right=10mm of transform,
      label={[font=\sffamily\footnotesize\bfseries, irGreen!80!black]above:Intermediate Representation}] (z2) {};

% ir_cells table — positioned in the UPPER portion of zone 2
\node[font=\sffamily\footnotesize\bfseries, irGreen!80!black, anchor=north west]
    at ([xshift=3mm, yshift=-3mm]z2.north west) {ir\_cells:};
\node[font=\ttfamily\scriptsize, align=left, anchor=north west]
    at ([xshift=3mm, yshift=-7mm]z2.north west) {%
\begin{tabular}{@{}lllll@{}}
\rowcolor{irGreen!15}
\scriptsize\bfseries row & \scriptsize\bfseries col & \scriptsize\bfseries val & \scriptsize\bfseries fmt & \scriptsize\bfseries type \\
\hline
1 & 1 & 5 & 5 (16.7\%) & INT \\
1 & 2 & 8 & 8 (26.7\%) & INT \\
\end{tabular}%
};

% Separator line — positioned slightly ABOVE center to give more room to ir_structure
\draw[irGreen!40!black, line width=0.4pt, dashed]
    ([xshift=3mm, yshift=2mm]z2.west) -- ([xshift=-3mm, yshift=2mm]z2.east);

% ir_structure table — positioned in the LOWER portion of zone 2 with clear gap
\node[font=\sffamily\footnotesize\bfseries, irGreen!80!black, anchor=north west]
    at ([xshift=3mm, yshift=-2mm]z2.west |- z2.center) {ir\_structure:};
\node[font=\ttfamily\scriptsize, align=left, anchor=north west]
    at ([xshift=3mm, yshift=-6mm]z2.west |- z2.center) {%
\begin{tabular}{@{}lllll@{}}
\rowcolor{irGreen!15}
\scriptsize\bfseries dim & \scriptsize\bfseries id & \scriptsize\bfseries label & \scriptsize\bfseries ord & \scriptsize\bfseries elem \\
\hline
ROW & 1 & Cardiac & 1 & ROW\_HDR \\
COL & 1 & Placebo & 1 & COL\_HDR \\
\end{tabular}%
};

\draw[->, line width=0.9pt, gray!65!black] (transform.east) -- (z2.west);

% === Zone 3: Render Targets (right) ===
\node[renderer=rendRTF,    right=10mm of z2, yshift=18mm] (r1) {\textbf{RTF}\\\footnotesize\texttt{re\_rtf}};
\node[renderer=rendHTML,   below=4mm of r1] (r2) {\textbf{HTML}\\\footnotesize\texttt{ir\_to\_html}};
\node[renderer=rendJSON,   below=4mm of r2] (r3) {\textbf{JSON}\\\footnotesize\texttt{ir\_to\_json}};
\node[renderer=rendPDF,    below=4mm of r3] (r4) {\textbf{PDF}\\\footnotesize\texttt{ir\_to\_pdf}};

\draw[->, line width=0.6pt, gray!55!black] (z2.east |- r1) -- (r1.west);
\draw[->, line width=0.6pt, gray!55!black] (z2.east |- r2) -- (r2.west);
\draw[->, line width=0.6pt, gray!55!black] (z2.east |- r3) -- (r3.west);
\draw[->, line width=0.6pt, gray!55!black] (z2.east |- r4) -- (r4.west);

% Reconciliation annotation — positioned well below zone 2
\node[rectangle, draw=gray!45, dashed, fill=white, inner sep=3pt,
      font=\sffamily\footnotesize\itshape, text width=48mm, align=center,
      below=6mm of z2]
    (reconc) {\texttt{cl\_ir\_reconcile}: numeric trace-back ($\varepsilon \leq 10^{-10}$)};

% cell_type vocabulary — positioned well below reconciliation
\node[font=\sffamily\footnotesize, align=center, anchor=north,
      gray!65!black] at ([yshift=-5mm]reconc.south -| transform) {%
    \textbf{cell\_type vocabulary:}~
    INTEGER~\textbullet~DECIMAL~\textbullet~PVALUE~\textbullet~PERCENTAGE~\textbullet~TEXT~\textbullet~HEADER~\textbullet~LABEL~\textbullet~FOOTNOTE~\textbullet~EMPTY};

\end{tikzpicture}


==> fig_e_parity_workflow.tex <==
% Figure 5: Gate-Based Verification Workflow
% Two parts: (A) Parity validation flow, (B) Gate progression model
% Polished for Frontiers in Pharmacology: >=8pt text, >=0.6pt lines,
% uppercase bold panel labels, professional aesthetics.
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
    node distance=4mm and 6mm,
    procbox/.style={
        rectangle, rounded corners=3pt, draw=blue!50!black, line width=0.6pt,
        fill=blue!8, minimum width=22mm, minimum height=11mm, align=center,
        text width=20mm, inner sep=3pt
    },
    legbox/.style={
        rectangle, rounded corners=3pt, draw=red!50!orange!70, line width=0.6pt,
        fill=red!6, minimum width=22mm, minimum height=11mm, align=center,
        text width=20mm, inner sep=3pt
    },
    modbox/.style={
        rectangle, rounded corners=3pt, draw=teal!55!black, line width=0.6pt,
        fill=teal!6, minimum width=22mm, minimum height=11mm, align=center,
        text width=20mm, inner sep=3pt
    },
    comparebox/.style={
        diamond, draw=purple!50!black, line width=0.7pt,
        fill=purple!8, minimum width=20mm, minimum height=16mm, align=center,
        inner sep=2pt, font=\sffamily\footnotesize
    },
    resultbox/.style={
        rectangle, rounded corners=2pt, draw=#1!60!black, line width=0.6pt,
        fill=#1!15, minimum width=14mm, minimum height=7mm, align=center,
        font=\sffamily\footnotesize\bfseries
    },
    gate/.style={
        rectangle, rounded corners=2pt, draw=blue!50!black, line width=0.6pt,
        fill=blue!#1, minimum width=24mm, minimum height=15mm, align=center,
        text width=21mm, inner sep=3pt
    },
    flow/.style={->, line width=0.9pt, gray!65!black},
]

% Define result colors
\definecolor{passCol}{HTML}{2166AC}    % blue
\definecolor{failCol}{HTML}{D95F02}    % orange
\definecolor{errorCol}{HTML}{B2182B}   % red
\definecolor{skipCol}{HTML}{969696}    % gray (not yellow)

% === Part (A): Parity Validation Flow ===
\node[font=\sffamily\small\bfseries, anchor=west] at (-1, 4.2) {\textbf{(A)} Parity Validation Flow};

% Bridge Map (input)
\node[procbox, fill=orange!8, draw=orange!55!black] (bridge) at (2.5, 2.8)
    {\footnotesize\textbf{Bridge Map}\\\footnotesize 365 entries\\YAML registry};

% Parity Harness
\node[procbox, minimum width=32mm, minimum height=9mm, below=6mm of bridge]
    (harness) {\footnotesize\textbf{Parity Harness}\\\footnotesize Python orchestrator};

\draw[flow] (bridge) -- (harness);

% Two parallel paths — increased horizontal spread
\node[legbox, below left=10mm and 14mm of harness]  (legacy)
    {\footnotesize\textbf{Legacy Driver}\\\footnotesize Execute original\\macro};
\node[modbox, below right=10mm and 14mm of harness] (modern)
    {\footnotesize\textbf{Native Driver}\\\footnotesize Execute modern\\pipeline};

\draw[flow] (harness.south) -- ++(-14mm,-4mm) -- (legacy.north);
\draw[flow] (harness.south) -- ++(14mm,-4mm)  -- (modern.north);

% Outputs
\node[legbox, below=6mm of legacy, minimum height=8mm] (legout)
    {\footnotesize Legacy RTF\\\footnotesize (parsed cells)};
\node[modbox, below=6mm of modern, minimum height=8mm] (modout)
    {\footnotesize Modern IR\\\footnotesize (cell values)};

\draw[flow] (legacy) -- (legout);
\draw[flow] (modern) -- (modout);

% Comparator — moved down more to create room
\node[comparebox] (compare) at ($(legout.south)!0.5!(modout.south) + (0, -18mm)$)
    {Cell-Level\\Compare};

\draw[flow] (legout.south) |- (compare.west);
\draw[flow] (modout.south) |- (compare.east);

% Triage results — positioned further below with more spread
\node[resultbox=passCol,  below left=18mm and 14mm of compare]  (pass)   {PASS};
\node[resultbox=failCol,  below left=18mm and 1mm of compare]   (fail)   {FAIL};
\node[resultbox=errorCol, below right=18mm and 1mm of compare]  (error)  {ERROR};
\node[resultbox=skipCol,  below right=18mm and 14mm of compare] (skip)   {SKIP};

\draw[->, line width=0.6pt, passCol]     (compare.south) -- ++(0,-12mm) -| (pass.north);
\draw[->, line width=0.6pt, failCol]     (compare.south) -- ++(0,-12mm) -| (fail.north);
\draw[->, line width=0.6pt, errorCol]    (compare.south) -- ++(0,-12mm) -| (error.north);
\draw[->, line width=0.6pt, skipCol]     (compare.south) -- ++(0,-12mm) -| (skip.north);

% Score annotation — positioned BELOW the result boxes, not overlapping arrows
\node[font=\sffamily\footnotesize\itshape, text width=60mm, align=center,
      anchor=north, text=gray!55!black]
    at ([yshift=-4mm]$(fail.south)!0.5!(error.south)$)
    {Numeric tolerance \textbullet\ Text normalization \textbullet\ Structural alignment};

% === Panel separator ===
\draw[gray!30, line width=0.6pt, dashed] (7.8, 4.8) -- (7.8, -9.5);

% === Part (B): Gate Progression Model ===
\node[font=\sffamily\small\bfseries, anchor=west] at (8.5, 4.2) {\textbf{(B)} Gate Progression};

% Gates — descriptions aligned with manuscript Section 6
\node[gate=8]  (ga) at (9.5, 2.5)  {\footnotesize\textbf{Gate A}\\\footnotesize Structural\\pre-flight};
\node[gate=12, right=4mm of ga] (gb) {\footnotesize\textbf{Gate B}\\\footnotesize Bridge map\\self-audit};
\node[gate=16, right=4mm of gb] (gc) {\footnotesize\textbf{Gate C}\\\footnotesize Syntax\\smoke test};
\node[gate=20, right=4mm of gc] (gd) {\footnotesize\textbf{Gate D}\\\footnotesize Unit tests};

\node[gate=24, below=8mm of ga] (ge) {\footnotesize\textbf{Gate E}\\\footnotesize Live parity\\on sample};
\node[gate=28, right=4mm of ge] (gf) {\footnotesize\textbf{Gate F}\\\footnotesize Triage \&\\resolution};
\node[gate=32, right=4mm of gf] (gg) {\footnotesize\textbf{Gate G}\\\footnotesize Full matrix};

% Gate arrows
\draw[flow] (ga) -- (gb);
\draw[flow] (gb) -- (gc);
\draw[flow] (gc) -- (gd);
\draw[flow] (gd.south) -- ++(0,-4mm) -| (ge.north);
\draw[flow] (ge) -- (gf);
\draw[flow] (gf) -- (gg);

% Feedback loop from F to E — routed further below
\draw[->, line width=0.8pt, orange!65!black, dashed]
    (gf.south) -- ++(0,-6mm) -| ([xshift=-2mm]ge.south) -- (ge.south)
    node[pos=0.25, below, font=\sffamily\footnotesize\itshape, text=orange!65!black] {fix \& retry};

% Case study annotation — positioned to right of Gate G
\node[font=\sffamily\footnotesize, teal!60!black, anchor=west, text width=22mm, align=left]
    at ([xshift=4mm]gg.east) {Case study:\\11/14 real\\5/5 public};

\end{tikzpicture}


==> fig_f_component_reduction.tex <==
% Figure 6: Quantitative Comparison — Legacy vs. Modernized Framework
% Grouped bar chart with reduction annotations
% Polished for Frontiers in Pharmacology: >=8pt text, >=0.6pt lines,
% improved bar aesthetics, professional styling.
\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
]

% === Colorblind-safe palette (Okabe-Ito, retained) ===
\definecolor{legacyCol}{HTML}{E69F00}   % amber for legacy
\definecolor{modernCol}{HTML}{009E73}   % teal for modern
\definecolor{arrowCol}{HTML}{D55E00}    % vermillion for reduction arrows

% === Chart dimensions ===
\def\bw{0.38}          % bar half-width
\def\sf{0.033}         % scale factor (150 -> 4.95cm)
\def\chartW{10.2}      % chart right edge — widened for 6th category
\def\chartH{5.6}       % chart top (slightly above 150 line)

% === Axes ===
\draw[gray!50, line width=0.6pt] (0,0) -- (0,\chartH);
\draw[gray!50, line width=0.6pt] (0,0) -- (\chartW,0);

% Y-axis ticks and grid
\foreach \y/\lab in {0/0, 1.65/50, 3.3/100, 4.95/150} {
    \draw[gray!20, line width=0.3pt] (0.05,\y) -- (\chartW,\y);
    \draw[gray!50, line width=0.6pt] (-0.1,\y) -- (0.1,\y);
    \node[font=\sffamily\footnotesize, anchor=east, gray!60!black] at (-0.2,\y) {\lab};
}
\node[font=\sffamily\footnotesize, rotate=90, anchor=south, gray!60!black]
    at (-0.9, \chartH/2) {Component Count};

% === Bar data: x-center / legacy / modern / label ===
% Spacing: 1.0, 2.7, 4.4, 6.1, 7.8, 9.5

% 1. Formatting & Display: 150 -> 0 (100%)
\pgfmathsetmacro{\xc}{1.0}
\fill[legacyCol, rounded corners=0.6pt] (\xc-\bw, 0) rectangle (\xc, 150*\sf);
\fill[modernCol, rounded corners=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 0.14);
\draw[legacyCol!70!black, line width=0.6pt] (\xc-\bw, 0) rectangle (\xc, 150*\sf);
\draw[modernCol!70!black, line width=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 0.14);
\node[font=\sffamily\footnotesize\bfseries, arrowCol, above] at (\xc, 150*\sf+0.08) {$-$100\%};
\node[font=\sffamily\footnotesize, anchor=north, text width=18mm, align=center] at (\xc, -0.15) {Format.\\\& Display};

% 2. Statistical Compute: 120 -> 20 (83%)
\pgfmathsetmacro{\xc}{2.7}
\fill[legacyCol, rounded corners=0.6pt] (\xc-\bw, 0) rectangle (\xc, 120*\sf);
\fill[modernCol, rounded corners=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 20*\sf);
\draw[legacyCol!70!black, line width=0.6pt] (\xc-\bw, 0) rectangle (\xc, 120*\sf);
\draw[modernCol!70!black, line width=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 20*\sf);
\node[font=\sffamily\footnotesize\bfseries, arrowCol, above] at (\xc, 120*\sf+0.08) {$-$83\%};
\node[font=\sffamily\footnotesize, anchor=north, text width=18mm, align=center] at (\xc, -0.15) {Stat.\\Compute};

% 3. Utility & Helper: 100 -> 12 (88%)
\pgfmathsetmacro{\xc}{4.4}
\fill[legacyCol, rounded corners=0.6pt] (\xc-\bw, 0) rectangle (\xc, 100*\sf);
\fill[modernCol, rounded corners=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 12*\sf);
\draw[legacyCol!70!black, line width=0.6pt] (\xc-\bw, 0) rectangle (\xc, 100*\sf);
\draw[modernCol!70!black, line width=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 12*\sf);
\node[font=\sffamily\footnotesize\bfseries, arrowCol, above] at (\xc, 100*\sf+0.08) {$-$88\%};
\node[font=\sffamily\footnotesize, anchor=north, text width=18mm, align=center] at (\xc, -0.15) {Utility\\\& Helper};

% 4. Rendering: 80 -> 6 (93%)
\pgfmathsetmacro{\xc}{6.1}
\fill[legacyCol, rounded corners=0.6pt] (\xc-\bw, 0) rectangle (\xc, 80*\sf);
\fill[modernCol, rounded corners=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 6*\sf);
\draw[legacyCol!70!black, line width=0.6pt] (\xc-\bw, 0) rectangle (\xc, 80*\sf);
\draw[modernCol!70!black, line width=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 6*\sf);
\node[font=\sffamily\footnotesize\bfseries, arrowCol, above] at (\xc, 80*\sf+0.08) {$-$93\%};
\node[font=\sffamily\footnotesize, anchor=north, text width=18mm, align=center] at (\xc, -0.15) {Render};

% 5. Data Preparation: 60 -> 30 (50%)
\pgfmathsetmacro{\xc}{7.8}
\fill[legacyCol, rounded corners=0.6pt] (\xc-\bw, 0) rectangle (\xc, 60*\sf);
\fill[modernCol, rounded corners=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 30*\sf);
\draw[legacyCol!70!black, line width=0.6pt] (\xc-\bw, 0) rectangle (\xc, 60*\sf);
\draw[modernCol!70!black, line width=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 30*\sf);
\node[font=\sffamily\footnotesize\bfseries, arrowCol, above] at (\xc, 60*\sf+0.08) {$-$50\%};
\node[font=\sffamily\footnotesize, anchor=north, text width=18mm, align=center] at (\xc, -0.15) {Data\\Prep.};

% 6. Orchestration: 48 -> 12 (75%)
\pgfmathsetmacro{\xc}{9.5}
\fill[legacyCol, rounded corners=0.6pt] (\xc-\bw, 0) rectangle (\xc, 48*\sf);
\fill[modernCol, rounded corners=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 12*\sf);
\draw[legacyCol!70!black, line width=0.6pt] (\xc-\bw, 0) rectangle (\xc, 48*\sf);
\draw[modernCol!70!black, line width=0.6pt] (\xc, 0)     rectangle (\xc+\bw, 12*\sf);
\node[font=\sffamily\footnotesize\bfseries, arrowCol, above] at (\xc, 48*\sf+0.08) {$-$75\%};
\node[font=\sffamily\footnotesize, anchor=north, text width=18mm, align=center] at (\xc, -0.15) {Orchestr.};

% === Legend — positioned ABOVE the chart to avoid overlapping -100% label ===
\fill[white, rounded corners=2pt] (0.3, \chartH + 0.15) rectangle (6.2, \chartH + 0.65);
\draw[gray!30, line width=0.4pt, rounded corners=2pt] (0.3, \chartH + 0.15) rectangle (6.2, \chartH + 0.65);

\fill[legacyCol, rounded corners=0.4pt]  (0.5, \chartH + 0.52) rectangle (0.95, \chartH + 0.28);
\draw[legacyCol!70!black, line width=0.5pt] (0.5, \chartH + 0.52) rectangle (0.95, \chartH + 0.28);
\node[font=\sffamily\footnotesize, anchor=west] at (1.05, \chartH + 0.40) {Legacy (558 total)};

\fill[modernCol, rounded corners=0.4pt]  (3.5, \chartH + 0.52) rectangle (3.95, \chartH + 0.28);
\draw[modernCol!70!black, line width=0.5pt] (3.5, \chartH + 0.52) rectangle (3.95, \chartH + 0.28);
\node[font=\sffamily\footnotesize, anchor=west] at (4.05, \chartH + 0.40) {Modernized core};

% === Summary panel — positioned further right with no overlap ===
\node[rectangle, draw=gray!35, rounded corners=3pt, fill=white,
      inner sep=5pt, font=\sffamily\footnotesize, text width=38mm, align=left,
      anchor=north west] at (11.2, \chartH) {%
    \textbf{Key metrics}\\[2pt]
    \textbf{Legacy:} 558 comp.\\
    \hspace*{1mm}372{,}698 SAS LOC\\[1pt]
    \textbf{Modern:} 80 macros\\
    \hspace*{1mm}28{,}340 SAS LOC\\
    \hspace*{1mm}\textcolor{arrowCol}{\textbf{$-$92\% SAS code}}\\[2pt]
    \textbf{Full:} 158 files\\
    \hspace*{1mm}$\sim$63K LOC\\[2pt]
    \textbf{Mechanisms}\\
    \textcolor{arrowCol}{\textbullet}~Consolidation\\
    \textcolor{arrowCol}{\textbullet}~Extraction\\
    \textcolor{arrowCol}{\textbullet}~Elimination%
};

\end{tikzpicture}


==> figure_7_ai_flow.tex <==
% Figure 7: AI Integration Flow (Legacy / Coexistence / Consolidation)
% Standalone TikZ source. Included from the main manuscript via \input{}.
% Compiles with pdflatex; requires the tikz package and the positioning,
% arrows.meta, fit, backgrounds, and shapes.symbols TikZ libraries.
% Polished for Frontiers in Pharmacology: >=8pt text, >=0.6pt lines,
% professional aesthetics, consistent styling.

\begin{tikzpicture}[
    font=\sffamily\small,
    >=Stealth,
    node distance=4mm and 6mm,
    legacybox/.style={
        rectangle, rounded corners=2pt, draw=gray!60, line width=0.6pt,
        fill=gray!12,
        minimum width=19mm, minimum height=10mm, align=center,
        text width=17mm, inner sep=2pt
    },
    coexbox/.style={
        rectangle, rounded corners=2pt, draw=blue!60!black, line width=0.6pt,
        fill=blue!8, minimum width=19mm, minimum height=10mm, align=center,
        text width=17mm, inner sep=2pt
    },
    consbox/.style={
        rectangle, rounded corners=2pt, draw=teal!70!black, line width=0.6pt,
        dashed, fill=teal!8, minimum width=19mm, minimum height=10mm,
        align=center, text width=17mm, inner sep=2pt
    },
    bridgebox/.style={
        rectangle, rounded corners=2pt, draw=orange!70!black, line width=0.8pt,
        fill=orange!10,
        minimum width=19mm, minimum height=10mm, align=center,
        text width=17mm, inner sep=2pt
    },
    aibox/.style={
        rectangle, rounded corners=3pt, draw=purple!70!black, line width=0.8pt,
        fill=purple!8, minimum width=26mm, minimum height=24mm, align=center,
        text width=24mm, inner sep=3pt
    },
    rowlabel/.style={font=\sffamily\bfseries\small, anchor=east},
    flow/.style={->, line width=0.9pt, gray!70!black},
    barrier/.style={->, line width=0.9pt, red!70!black, dashed},
]

% ============================================================
% Row 1: Legacy Workflow
% ============================================================
\node[legacybox] (l1) {\footnotesize SAP\\Document};
\node[legacybox, right=of l1] (l2) {\footnotesize Manual\\Coding};
\node[legacybox, right=of l2] (l3) {\footnotesize SAS Macros\\(558 comp.)};
\node[legacybox, right=of l3] (l4) {\footnotesize RTF\\Output};
\node[legacybox, right=of l4] (l5) {\footnotesize Manual\\Review};

\draw[flow] (l1) -- (l2);
\draw[flow] (l2) -- (l3);
% Barrier labels placed ABOVE arrows with white background and padding
\draw[barrier] (l3) -- (l4)
    node[midway, above=2pt, font=\sffamily\footnotesize, text=red!55!black,
         fill=white, inner sep=2pt, rounded corners=1pt] {opaque};
\draw[barrier] (l4) -- (l5)
    node[midway, above=2pt, font=\sffamily\footnotesize, text=red!55!black,
         fill=white, inner sep=2pt, rounded corners=1pt] {visual};

\node[rowlabel] at ([xshift=-4mm]l1.west) {(a) Legacy};

% ============================================================
% Row 2: Coexistence Workflow (recommended entry point)
% ============================================================
\node[coexbox, below=18mm of l1] (c1) {\footnotesize SAP\\Document};
\node[coexbox, right=of c1] (c2) {\footnotesize SAP Parser\\\footnotesize (AI-assisted)};
\node[coexbox, right=of c2] (c3) {\footnotesize YAML\\Config};
\node[bridgebox, right=of c3] (c4) {\footnotesize Bridge Map\\\footnotesize\textit{coexistence}};
\node[coexbox, right=of c4, fill=blue!18] (c5) {\footnotesize Legacy SAS\\\footnotesize\textbf{unchanged}};
\node[coexbox, right=of c5] (c6) {\footnotesize IR\\\footnotesize (typed JSON)};

\draw[flow] (c1) -- (c2);
\draw[flow] (c2) -- (c3);
\draw[flow] (c3) -- (c4);
\draw[flow] (c4) -- (c5);
\draw[flow] (c5) -- (c6);

\node[rowlabel] at ([xshift=-4mm]c1.west) {(b) Coexistence};

% Subtle highlight band behind row 2
\begin{pgfonlayer}{background}
  \node[rectangle, draw=blue!45, line width=0.8pt, rounded corners=3pt,
        fill=blue!3, fit=(c1)(c6),
        inner xsep=3mm, inner ysep=3mm] (rowbg2) {};
\end{pgfonlayer}

% ============================================================
% Row 3: Consolidation Workflow (optional, incremental)
% ============================================================
\node[consbox, below=18mm of c1] (m1) {\footnotesize SAP\\Document};
\node[consbox, right=of m1] (m2) {\footnotesize SAP Parser\\\footnotesize (AI-assisted)};
\node[consbox, right=of m2] (m3) {\footnotesize YAML\\Config};
\node[bridgebox, right=of m3, dashed, text width=19mm] (m4) {\footnotesize Bridge Map\\\footnotesize\textit{consolidation}};
\node[consbox, right=of m4, fill=teal!18] (m5) {\footnotesize Modern Core\\\footnotesize ($\sim$80 macros)};
\node[consbox, right=of m5] (m6) {\footnotesize IR\\\footnotesize (typed JSON)};

\draw[flow] (m1) -- (m2);
\draw[flow] (m2) -- (m3);
\draw[flow] (m3) -- (m4);
\draw[flow] (m4) -- (m5);
\draw[flow] (m5) -- (m6);

\node[rowlabel] at ([xshift=-4mm]m1.west) {(c) Consolidation};

% ============================================================
% AI / R / Python consumption surface (right side, spans rows 2-3)
% ============================================================
\node[aibox, right=14mm of c6, yshift=-14mm] (ai) {%
\footnotesize\textbf{AI Agent / R / Python}\\[2pt]
\footnotesize
\textbullet\ Summarize\\
\textbullet\ Detect anomalies\\
\textbullet\ Generate configs\\
\textbullet\ Cross-table QC};

\draw[flow, blue!60!black] (c6.east) -- ++(5mm,0) |- (ai.west);
\draw[flow, teal!70!black, dashed] (m6.east) -- ++(5mm,0) |- (ai.west);

% Feedback loop — label on horizontal segment near m3
\draw[->, line width=0.8pt, purple!70!black, dashed]
    (ai.south) -- ++(0,-10mm) -| (m3.south)
    node[pos=0.75, above=2pt, font=\sffamily\footnotesize, text=purple!60!black,
         fill=white, inner sep=2pt, rounded corners=1pt] {AI-generated configs};

\end{tikzpicture}

